Dynamics of Elastic-Inertial Turbulence

This movie illustrates the recent numerical and experimental discovery of a new state of turbulence in dilute polymer solutions, Elasto-Inertial Turbulence. Elasto-inertial turbulence is characterized by a chaotic flow state in which both inertial and elastic effects, whose relative contributions vary with the Reynolds number, control the flow dynamics.

==> (inline-ps-0) <==
 newpath  0 0 moveto 3 0   lineto 1.5 2.598
lineto closepath fill
